Backstitch: Restoring Request Causality Across a Production Microservice Fleet

A major video platform runs on thousands of microservices, each request propagating a context so downstream work can be traced and governed. At handoffs outside instrumented paths, e.g., custom queues and callbacks, the payload continues but the context does not, and the request still succeeds under existing tests. Such breaks are silent and widespread: 673 of 1,133 services carried at least one. Backstitch, a specialized agentic system, repairs them using the surviving execution as its reference: replay determines whether a suspicious call is request-correlated, source analysis reaches the responsible handoff, a bounded change restores its contract, and the same replay validates the fix. Repairs restore the causal chain without disturbing the work it describes: breaks at 240 of the repaired calls fell from 90.46% to 4.69%, and over 112 days the fleet's break rate more than halved.

==> figures/context/design_overview.tex <==
% ============================================================
% Figure 2 (double column, flat) -- ctx-fixer design
% palette: black + one accent (cfAccent); safe in greyscale
% needs: figures/context/preamble.tex
% ============================================================
\begin{tikzpicture}[
  font=\sffamily, text=black,
  icn/.style={inner sep=0pt, minimum size=0.62cm, draw=none},
  rec/.style={draw=black!70, fill=black!6, rounded corners=1.5pt,
              minimum width=1.20cm, minimum height=0.36cm, inner sep=1pt,
              align=center, font=\tiny, text=black},
  norec/.style={rec, draw=cfAccent, fill=white, densely dashed, minimum width=1.05cm},
  newrec/.style={rec, draw=cfAccent, line width=0.9pt, fill=white},
  outc/.style={rounded corners=1.5pt, minimum width=1.05cm, minimum height=0.32cm,
               inner sep=1pt, font=\tiny, text=black},
  work/.style={-{Stealth[length=1.7mm]}, line width=0.9pt, black!70},
  ctx/.style={-{Stealth[length=1.5mm]}, line width=0.7pt, black!70},
  sflow/.style={-{Stealth[length=1.4mm]}, line width=0.65pt, black!70},
  guide/.style={line width=0.5pt, cfAccent, densely dotted},
  lane/.style={rounded corners=3pt},
  ring/.style={circle, draw=black!70, fill=white, minimum size=0.86cm, inner sep=0pt},
  loop/.style={-{Stealth[length=1.9mm]}, line width=1.0pt, black!70},
  kb/.style={-{Stealth[length=1.6mm]}, line width=0.8pt, black!70, densely dashed},
  panel/.style={rounded corners=4pt, draw=black!25, fill=black!2},
  replaybox/.style={rounded corners=2pt, draw=black!38, fill=white,
                    line width=0.5pt},
  lab/.style={font=\tiny, text=black, inner sep=1pt, align=center},
  blab/.style={lab, font=\tiny\bfseries},
  hdr/.style={blab, text=black!75},
  ttl/.style={font=\tiny\bfseries, scale=1.18, text=black, anchor=west, inner sep=1pt},
]
\newcommand{\hop}[3]{\draw[work] (#1) -- (#2);
  \fill[white] ($(#1)!0.5!(#2)$) circle (0.215);
  \pic[scale=0.86] at ($(#1)!0.5!(#2)$) {#3};}

% =====================================================================
% (a) two planes under one controlled workload
% =====================================================================
\node[ttl] at (-1.58,5.30) {(a) Two planes, one workload};

\def\ya{0}\def\yb{1.55}\def\yc{3.10}\def\yd{4.82}
\def\xg{-1.05}

\node[rec]    (v1) at (\ya,4.58) {Trace T1};
\node[rec]    (v2) at (\yb,4.58) {Trace T1};
\node[norec]  (v3) at (\yc,4.58) {No record};
\node[newrec] (v4) at (\yd,4.58) {New trace T2};
\draw[ctx] (v1) -- (v2);
\draw[ctx, black!22] (v2) -- (v3);
\draw[ctx, cfAccent] (v3) -- (v4);
\coordinate (kk) at ($(v2.east)!0.5!(v3.west)$);
\fill[white] (kk) circle (0.135); \pic[scale=0.95] at (kk) {ico cross};

\node[icn] (x1) at (\ya,3.54) {}; \pic at (x1) {ico server};
\node[icn] (x2) at (\yb,3.54) {}; \pic at (x2) {ico queue};
\node[icn] (x3) at (\yc,3.54) {}; \pic at (x3) {ico gear};
\node[icn] (x4) at (\yd,3.54) {}; \pic at (x4) {ico server};
\foreach \i/\j in {1/2,2/3,3/4} {\hop{x\i}{x\j}{ico req}}
\draw[guide, -{Stealth[length=1.2mm]}]
      ($(kk)+(0,-0.28)$) -- ($(x2)!0.5!(x3)+(0,0.29)$);

\node[blab] (m1) at (\ya,3.02) {Handler};
\node[blab] (m2) at (\yb,3.02) {Task queue};
\node[blab] (m3) at (\yc,3.02) {Worker};
\node[blab] (m4) at (\yd,3.02) {Service B};

\node[blab] (traceLabel) at (\xg,4.58) {Trace\\record};
\node[blab] (requestLabel) at (\xg,3.54) {Request\\flow};
\node[icn] (mk1) at (5.80,4.58) {}; \pic[scale=1.05] at (mk1) {ico cross};
\node[icn] (mk2) at (5.80,3.54) {}; \pic[scale=1.05] at (mk2) {ico check};

\draw[black!22, line width=0.5pt] (-1.38,2.81) -- (5.88,2.81);

% ---- replay the workload and read off the outcome ----
\node[hdr] (hd1) at (0.30,2.60) {Replayed traffic};
\node[hdr] (hd2) at (2.05,2.60) {Target service};
\node[hdr] (hd3) at (3.95,2.60) {Broken trace};

\node[icn] (g1) at (0.30,2.10) {}; \pic[scale=0.86] at (g1) {ico flat};
\node[icn] (g2) at (0.30,1.58) {}; \pic[scale=0.86] at (g2) {ico pulse};
\node[icn] (t1) at (2.05,2.10) {}; \pic[scale=0.86] at (t1) {ico server};
\node[icn] (t2) at (2.05,1.58) {}; \pic[scale=0.86] at (t2) {ico server};
\node[outc, draw=cfAccent, densely dashed, fill=white] (o1) at (3.95,2.10) {Absent};
\node[outc, draw=cfAccent, line width=0.9pt, fill=black!12] (o2) at (3.95,1.58) {Present};
\foreach \i in {1,2} {\draw[sflow] (g\i) -- (t\i); \draw[sflow] (t\i) -- (o\i);}
\node[blab, anchor=east] (idleLabel) at (-0.12,2.10) {Idle};
\node[blab, anchor=east] (loadLabel) at (-0.12,1.58) {Load};

% Align the controlled replay box with the separator above it.
\coordinate (replayTop) at (2.00,2.81);
\node[fit=(replayTop)(idleLabel)(loadLabel)(hd1)(hd2)(hd3)
          (g1)(g2)(t1)(t2)(o1)(o2),
      inner xsep=4pt, inner ysep=0pt] (replayBox) {};

\node[lab] (concl) at (2.20,0.98)
  {The orphan tracks the request traffic, so this work is owed a parent};

% =====================================================================
% (b) local repair loop
% =====================================================================
\node[ttl] at (6.86,5.30) {(b) Local repair loop};
\def\lx{8.78}\def\ly{3.10}\def\lr{1.45}

\node[icn] at (\lx,\ly) {}; \pic at (\lx,\ly) {ico server};
\node[blab] at (\lx,\ly-0.48) {One service};

\node[ring] (p1) at ($(\lx,\ly)+(135:\lr)$) {}; \pic at (p1) {ico glass};
\node[ring] (p2) at ($(\lx,\ly)+(45:\lr)$)  {}; \pic at (p2) {ico target};
\node[ring] (p3) at ($(\lx,\ly)+(-45:\lr)$) {}; \pic at (p3) {ico wrench};
\node[ring] (p4) at ($(\lx,\ly)+(-135:\lr)$){}; \pic at (p4) {ico scale};

\draw[loop] (p1) to[bend left=22] (p2);
\draw[loop] (p2) to[bend left=22] (p3);
\draw[loop] (p3) to[bend left=22] (p4);
\draw[loop] (p4) to[bend left=22] (p1);

\node[blab, above=2pt of p1] (pReplay) {Replay};
\node[blab, above=2pt of p2] (pLocalize) {Localize};


% =====================================================================
% (c) fleet repair loop
% =====================================================================
\node[ttl] at (11.62,5.30) {(c) Fleet repair loop};
\def\fx{13.55}\def\fy{3.10}

\node[icn] at (\fx,\fy) {}; \pic[scale=1.15] at (\fx,\fy) {ico fleet};
\node[blab] at (\fx,\fy-0.52) {Visible\\repair set};

\node[ring] (q1) at ($(\fx,\fy)+(135:\lr)$) {}; \pic at (q1) {ico chart};
\node[ring] (q2) at ($(\fx,\fy)+(45:\lr)$)  {}; \pic at (q2) {ico funnel};
\node[ring] (q3) at ($(\fx,\fy)+(-45:\lr)$) {}; \pic at (q3) {ico wave};
\node[ring] (q4) at ($(\fx,\fy)+(-135:\lr)$){}; \pic at (q4) {ico eye};

\draw[loop] (q1) to[bend left=22] (q2);
\draw[loop] (q2) to[bend left=22] (q3);
\draw[loop] (q3) to[bend left=22] (q4);
\draw[loop] (q4) to[bend left=22] (q1);

\node[blab, above=2pt of q1] (qMeasure) {Measure};
\node[blab, above=2pt of q2] (qSelect) {Select};

% ---- loop labels ----
\node[blab, fill=white, inner sep=1.5pt, below=2pt of p3] (lb1) {Repair};
\node[blab, fill=white, inner sep=1.5pt, below=2pt of p4] (lb2) {Validate};
\node[blab, fill=white, inner sep=1.5pt, below=2pt of q3] (lb3) {Repair wave};
\node[blab, fill=white, inner sep=1.5pt, below=2pt of q4] (lb4) {Re-observe};

% Shared vertical anchors keep the local and fleet panels exactly aligned.
\coordinate (localTop) at (\lx,4.54);
\coordinate (localBottom) at (\lx,1.32);
\coordinate (fleetTop) at (\fx,4.54);
\coordinate (fleetBottom) at (\fx,1.32);
\begin{scope}[on background layer]
  \node[panel,
        fit=(p1)(p2)(p3)(p4)(pReplay)(pLocalize)(lb1)(lb2)(localTop)(localBottom),
        inner xsep=9pt, inner ysep=0pt] (localPanel) {};
  \node[panel,
        fit=(q1)(q2)(q3)(q4)(qMeasure)(qSelect)(lb3)(lb4)(fleetTop)(fleetBottom),
        inner xsep=9pt, inner ysep=0pt] (fleetPanel) {};
\end{scope}

% =====================================================================
% couplings and the shared knowledge base
% =====================================================================
\draw[work] (6.40,\ly) -- (7.04,\ly);
\node[blab, fill=white, inner sep=1.5pt] at (6.72,\ly-0.28) {Orphan};
\draw[kb] ($(p4.west)+(-0.03,0)$) -- (replayBox.east |- p4.west);
\node[blab, fill=white, inner sep=1.5pt]
  at ($(p4.west)!0.5!(replayBox.east |- p4.west)+(0,0.27)$) {Same workload};

% The agent mediates promotion of a validated local fix to the fleet loop.
% Derive its center from the actual facing panel boundaries.
\coordinate (agentCenter) at
  ($(localPanel.north east)!0.5!(fleetPanel.north west)+(0,-0.67)$);
\draw[work] (localPanel.east) -- (fleetPanel.west);
\node[circle, draw=black!40, fill=white, line width=0.5pt,
      minimum size=1.34cm, inner sep=0pt] (agent) at (agentCenter) {};
\pic[scale=1.25] at ($(agent)+(0,0.16)$) {ico bot};
\node[blab, inner sep=1pt] at ($(agent)+(0,-0.36)$) {Agent};
\node[blab, fill=white, inner sep=1pt]
  at ($(localPanel.east)!0.5!(fleetPanel.west)+(0,-0.28)$) {Proven fix};

\node[icn] (bk) at (11.16,1.18) {}; \pic[scale=1.0] at (bk) {ico book};
\node[blab] at (11.16,0.66) {Repair knowledge base};
\draw[kb] ($(q4.west)+(-0.02,-0.10)$) to[out=200,in=60] ($(bk)+(0.20,0.22)$);
\draw[kb] ($(bk)+(-0.22,0.20)$) to[out=125,in=-25] ($(p3.east)+(0.02,-0.10)$);

% =====================================================================
% remaining backgrounds
% =====================================================================
\begin{scope}[on background layer]
  \node[lane, fill=black!5, fit=(v1)(v4), inner xsep=4pt, inner ysep=3pt] {};
  \node[panel, fit=(traceLabel)(requestLabel)(v1)(v4)(x1)(x4)(m1)(m4)(replayBox)(concl)(mk1)(mk2),
        inner xsep=7pt, inner ysep=3.5pt] {};
  \node[replaybox, fit=(replayBox), inner sep=0pt] {};
\end{scope}

\end{tikzpicture}


==> figures/context/implementation_overview.tex <==
% ============================================================
% Single-column implementation overview.
% palette: black + one accent (cfAccent); safe in greyscale
% needs: figures/context/preamble.tex
% ============================================================
\begin{tikzpicture}[
  font=\sffamily, text=black,
  box/.style={draw=black!55, fill=white, rounded corners=3pt, line width=0.5pt},
  core/.style={box, draw=black!80, line width=0.9pt},
  slot/.style={draw=black!55, densely dashed, rounded corners=2pt, fill=black!4,
               inner sep=1.5pt, font=\tiny, align=center},
  tuple/.style={draw=cfAccent, line width=0.9pt, fill=white, rounded corners=2.5pt,
                inner sep=2pt, font=\tiny, align=center},
  flow/.style={-{Stealth[length=1.5mm]}, line width=0.8pt, black!70},
  bidir/.style={{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]}, line width=0.8pt, black!70},
  ret/.style={-{Stealth[length=1.5mm]}, line width=0.7pt, black!70, densely dashed},
  lab/.style={font=\tiny, text=black, inner sep=1pt, align=center},
  hd/.style={font=\tiny\bfseries, text=black, inner sep=1pt, align=center},
]

% ===================== input: the production tuple ====================
\node[tuple, minimum width=4.35cm] (tup) at (3.85,8.50)
  {\hspace{0.52cm}Target tuple: caller $\rightarrow$ callee $\cdot$ method};
\pic[scale=0.74] at ($(tup.west)+(0.25,0)$) {ico target};

% ===================== agent and supporting system ====================
\node[box, minimum width=2.35cm, minimum height=1.26cm] (skl) at (1.175,7.36) {};
\pic[scale=0.74] at (1.175,7.74) {ico book};
\node[hd]  at (1.175,7.45) {Skills \& Knowledge};
\node[lab] at (1.175,7.23) {Stage Order, Gates};
\node[lab] at (1.175,7.03) {Repair Taxonomy};

\node[core, minimum width=2.65cm, minimum height=1.26cm] (agt) at (3.875,7.36) {};
\pic[scale=0.78] at (3.875,7.67) {ico bot};
\node[hd] at (3.875,7.41) {Coding Agent};
\node[lab] at (3.875,7.19) {Harness \& Model};
\node[lab] at (3.875,6.99) {Interchangeable};

\node[box, minimum width=2.30cm, minimum height=1.26cm] (wsp) at (6.55,7.36) {};
\pic[scale=0.74] at (6.55,7.74) {ico server};
\node[hd]  at (6.55,7.45) {Durable Workspace};
\node[lab] at (6.55,7.23) {tasks.md, state/};
\node[lab] at (6.55,7.03) {repos/, report/};

\draw[flow]  (2.35,7.36) -- (2.55,7.36);
\draw[-{Stealth[length=1.1mm]}, line width=0.65pt, black!70]
  (5.18,7.43) -- (5.42,7.43);
\draw[-{Stealth[length=1.1mm]}, line width=0.65pt, black!70]
  (5.42,7.29) -- (5.18,7.29);
\draw[flow]  (tup) -- (agt);

% ===================== MCP tool plane =================================
\node[box, minimum width=7.70cm, minimum height=1.06cm] (mcp) at (3.85,5.84) {};
\pic[scale=0.70] at (0.28,6.16) {ico gear};
\node[hd, anchor=west] at (0.50,6.16) {MCP Server\;---\;System Access Layer};

\foreach \i/\ic/\tx in {0/glass/Discovery, 1/wrench/Build \& Deploy,
                        2/pulse/Replay \& Metrics, 3/gear/Deps \& Code}{
  \pic[scale=0.64] at ({0.95+1.90*\i},5.78) {ico \ic};
  \node[lab] at ({0.95+1.90*\i},5.52) {\tx};}

\draw[flow] (1.60,6.73) -- (1.60,6.37);
\node[lab, anchor=west] at (1.73,6.55) {Tool Calls};
\draw[flow] (6.10,6.37) -- (6.10,6.73);
\node[lab, anchor=east] at (5.97,6.55) {Structured Results};

% ===================== systems the tools act on =======================
\node[box, minimum width=3.40cm, minimum height=0.62cm] (env) at (1.70,4.66) {};
\pic[scale=0.78] at (0.32,4.66) {ico flask};
\node[lab, anchor=west] at (0.58,4.66) {Pre-production Testbed};

\node[box, minimum width=4.10cm, minimum height=0.62cm] (prd) at (5.65,4.66) {};
\pic[scale=0.78] at (3.92,4.66) {ico fleet};
\node[lab, anchor=west] at (4.18,4.66) {Production Fleet \& Telemetry};

\draw[flow] (1.60,5.31) -- (1.60,4.97);
\node[lab, anchor=west] at (1.73,5.14) {Deploy \& Replay};
\draw[flow] (6.10,4.97) -- (6.10,5.31);
\node[lab, anchor=east] at (5.97,5.14) {Idle vs.\ Load Metrics};

% ===================== campaign authority =============================
\node[box, minimum width=7.70cm, minimum height=0.84cm] (cmp) at (3.85,3.62) {};
\pic[scale=0.70] at (0.28,3.84) {ico scale};
\node[hd, anchor=west] at (0.50,3.84) {Campaign \& Engineering Authority};

\foreach \i/\ic/\tx in {0/funnel/Select Wave, 1/check/Owner Review,
                        2/wave/Roll Out, 3/eye/Re-measure}{
  \pic[scale=0.58] at ({0.45+1.90*\i},3.46) {ico \ic};
  \node[lab, anchor=west] at ({0.63+1.90*\i},3.46) {\tx};}

\draw[flow] (5.65,4.35) -- (5.65,4.04);
\node[lab, anchor=west] at (5.78,4.20) {Re-measure};

% ===================== the loop closes ================================
\draw[ret] (0.00,3.62) -- (-0.42,3.62) -- (-0.42,8.50) -- ($(tup.west)+(-0.03,0)$);
\node[lab, anchor=west] at (-0.38,8.78) {Next Wave};

% ===================== the system boundary ============================
\node[draw=black!35, densely dashed, rounded corners=5pt, line width=0.5pt,
      fit=(skl)(wsp)(mcp)(cmp), inner xsep=4pt, inner ysep=4pt] (per) {};

\end{tikzpicture}


==> figures/context/problem_overview.tex <==
% ============================================================
% Figure 1 (single column) -- broken context propagation
% palette: black + one accent (cfAccent); safe in greyscale
% needs: figures/context/preamble.tex
% ============================================================
\begin{tikzpicture}[
  font=\sffamily, text=black,
  icn/.style={inner sep=0pt, minimum size=0.62cm, draw=none},
  rec/.style={draw=black!70, fill=black!6, rounded corners=1.5pt,
              minimum width=1.30cm, minimum height=0.46cm, inner sep=1pt, align=center,
              font=\tiny, text=black},
  norec/.style={rec, draw=cfAccent, fill=white, densely dashed},
  newrec/.style={rec, draw=cfAccent, line width=0.9pt, fill=white},
  work/.style={-{Stealth[length=1.7mm]}, line width=0.9pt, black!70},
  ctx/.style={-{Stealth[length=1.5mm]}, line width=0.7pt, black!70},
  guide/.style={line width=0.5pt, cfAccent, densely dotted},
  lane/.style={rounded corners=3pt},
  svc/.style={draw=black!55, densely dashed, rounded corners=3pt, line width=0.5pt},
  lab/.style={font=\tiny, text=black, inner sep=1pt, align=center},
  ttl/.style={font=\tiny\bfseries, scale=1.18, text=black, anchor=west, inner sep=1pt},
]
\newcommand{\hop}[3]{\draw[work] (#1) -- (#2);
  \fill[white] ($(#1)!0.5!(#2)$) circle (0.215);
  \pic[scale=0.86] at ($(#1)!0.5!(#2)$) {#3};}

\def\xa{0}\def\xb{1.72}\def\xc{3.60}\def\xd{5.46}
\def\xk{2.60}          % the handoff that drops the record
\def\xg{-1.15}          % lane-name gutter

% =========================== DELIVERY (analogy) =======================
\node[ttl] at (-1.68,6.12) {Delivery network};

\node[rec]    (t1) at (\xa,5.58) {\hspace{0.26cm}tracking\\\hspace{0.26cm}\#1};
\node[rec]    (t2) at (\xb,5.58) {\hspace{0.26cm}tracking\\\hspace{0.26cm}\#1};
\node[norec]  (t3) at (\xc,5.58) {no record};
\node[newrec] (t4) at (\xd,5.58) {\hspace{0.26cm}new tracking\\\hspace{0.26cm}\#2};
\bcode{t1}{black}\bcode{t2}{black}\bcode{t4}{black}

\draw[ctx] (t1) -- (t2);
\draw[ctx, black!22] (t2) -- (t3);
\draw[ctx, cfAccent] (t3) -- (t4);
\coordinate (kA) at ($(t2.east)!0.5!(t3.west)$);
\fill[white] (kA) circle (0.135); \pic[scale=0.95] at (kA) {ico cross};

\node[icn] (a1) at (\xa,4.72) {}; \pic at (a1) {ico depot};
\node[icn] (a2) at (\xb,4.72) {}; \pic at (a2) {ico truck};
\node[icn] (a3) at (\xc,4.72) {}; \pic at (a3) {ico depot};
\node[icn] (a4) at (\xd,4.72) {}; \pic at (a4) {ico home};
\foreach \i/\j in {1/2,2/3,3/4} {\hop{a\i}{a\j}{ico parcel}}

\node[lab] at (\xa,4.16) {origin depot};
\node[lab] at (\xb,4.16) {transfer};
\node[lab] at (\xc,4.16) {sorting hub};
\node[lab] at (\xd,4.16) {recipient};

\draw[guide, -{Stealth[length=1.2mm]}] ($(kA)+(0,-0.28)$) -- ($(a2)!0.5!(a3)+(0,0.29)$);

\node[lab, font=\tiny\bfseries] at (\xg,5.58) {tracking\\record};
\node[lab, font=\tiny\bfseries] at (\xg,4.72) {parcel\\flow};
\pic[scale=1.05] at (6.45,5.58) {ico cross};
\pic[scale=1.05] at (6.45,4.72) {ico check};

% =========================== separator ================================
\draw[black!30, line width=0.5pt] (-1.70,3.82) -- (6.62,3.82);

% =========================== MICROSERVICES ============================
\node[ttl] at (-1.68,3.50) {Microservice request};

\node[rec]    (s1) at (\xa,2.96) {trace\\T1};
\node[rec]    (s2) at (\xb,2.96) {trace\\T1};
\node[norec]  (s3) at (\xc,2.96) {no record};
\node[newrec] (s4) at (\xd,2.96) {new trace\\T2};

\draw[ctx] (s1) -- (s2);
\draw[ctx, black!22] (s2) -- (s3);
\draw[ctx, cfAccent] (s3) -- (s4);
\coordinate (kB) at ($(s2.east)!0.5!(s3.west)$);
\fill[white] (kB) circle (0.135); \pic[scale=0.95] at (kB) {ico cross};

\node[icn] (b1) at (\xa,2.10) {}; \pic at (b1) {ico server};
\node[icn] (b2) at (\xb,2.10) {}; \pic at (b2) {ico queue};
\node[icn] (b3) at (\xc,2.10) {}; \pic at (b3) {ico gear};
\node[icn] (b4) at (\xd,2.10) {}; \pic at (b4) {ico server};
\foreach \i/\j in {1/2,2/3,3/4} {\hop{b\i}{b\j}{ico req}}

\node[lab] (n1) at (\xa,1.54) {request\\handler};
\node[lab] (n2) at (\xb,1.54) {task queue};
\node[lab] (n3) at (\xc,1.54) {worker};
\node[lab] (n4) at (\xd,1.54) {request\\handler};

\draw[guide, -{Stealth[length=1.2mm]}] ($(kB)+(0,-0.28)$) -- ($(b2)!0.5!(b3)+(0,0.29)$);

\node[lab, font=\tiny\bfseries] at (\xg,2.96) {trace\\record};
\node[lab, font=\tiny\bfseries] at (\xg,2.10) {request\\flow};
\pic[scale=1.05] at (6.45,2.96) {ico cross};
\pic[scale=1.05] at (6.45,2.10) {ico check};

% service boundaries
\node[svc, fit=(b1)(b3)(n1)(n3), inner xsep=5pt, inner ysep=3pt] (svcA) {};
\node[svc, fit=(b4)(n4),         inner xsep=5pt, inner ysep=3pt] (svcB) {};
\node[lab, fill=white, inner xsep=2pt, font=\tiny\bfseries] at (svcA.south) {Service A};
\node[lab, fill=white, inner xsep=2pt, font=\tiny\bfseries] at (svcB.south) {Service B};

% =========================== lane shading =============================
\begin{scope}[on background layer]
  \node[lane, fill=black!5, fit=(t1)(t4), inner xsep=4pt, inner ysep=3pt] {};
  \node[lane, fill=black!5, fit=(s1)(s4), inner xsep=4pt, inner ysep=3pt] {};
\end{scope}

\end{tikzpicture}


==> figures/context/repair_contracts.tex <==
% Compact repair-contract taxonomy for a single column.
% Needs: figures/context/preamble.tex
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  contract/.style={draw=cfBlue!75!black, fill=cfBlue!8, rounded corners=2pt,
    line width=0.5pt, text width=2.05cm, minimum height=0.66cm,
    align=center, font=\sffamily\scriptsize\bfseries, inner sep=2pt},
  semantics/.style={draw=black!45, fill=white, rounded corners=2pt,
    line width=0.45pt, text width=4.76cm, minimum height=0.66cm,
    align=left, inner sep=2.5pt},
  relation/.style={-{Stealth[length=1.3mm]}, line width=0.6pt, black!60},
]

\foreach \y/\title/\body [count=\row] in {
  0.00/{Create a\\legitimate\\root}/{Assign periodic and fan-in work a labeled root; repair initialization only when recurring noise justifies it.},
  -0.83/{Preserve request\\causality}/{Carry context across the handoff, restore it for the corresponding work, then clear it.},
  -1.66/{Restore the\\framework span}/{Bind an existing framework entry span to worker execution without creating a new root.},
  -2.56/{Correct async\\recording}/{Configure or upgrade tracing so an asynchronous child remains attached after its parent finishes.},
  -3.39/{Separate platform\\traffic}/{Tag sidecar calls so measurement can exclude them without application changes.}
}{
  \node[contract] (contract-\row) at (1.05,\y) {\title};
  \node[semantics, anchor=west] (semantics-\row) at (2.42,\y) {\body};
  \draw[relation] (contract-\row.east) -- (semantics-\row.west);
}

\end{tikzpicture}


==> figures/evaluation/controlled_results.tex <==
% Full-width controlled evaluation summary.
% Needs: figures/context/preamble.tex
\begin{tikzpicture}[
  font=\sffamily,
  axis/.style={black!55, line width=0.45pt},
  grid/.style={black!15, line width=0.35pt},
  raw/.style={fill=black!18, draw=black, line width=0.45pt},
  full/.style={fill=black!68, draw=black, line width=0.45pt},
  alt/.style={
    fill=white,
    draw=black,
    line width=0.45pt,
    pattern={Lines[angle=45,distance=1.8pt,line width=0.4pt]},
    pattern color=black
  },
  lab/.style={font=\tiny, text=black, inner sep=0.5pt},
  title/.style={font=\scriptsize\bfseries, text=black, anchor=west},
  value/.style={font=\tiny\bfseries, text=black, anchor=west},
]

\def\barmax{3.05}
\newcommand{\evalbar}[5]{%
  \pgfmathsetmacro{\w}{#4/78*\barmax}
  \node[lab, anchor=east] at (#1+1.48,#2) {#3};
  \draw[grid] (#1+1.58,#2) -- (#1+1.58+\barmax,#2);
  \path[#5] (#1+1.58,#2-0.10) rectangle ++(\w,0.20);
  \node[value] at (#1+1.63+\w,#2) {#4};
}

% Panel A: headline methods.
\begin{scope}
  \node[title] at (0,3.50) {(a) Repair effectiveness};
  \evalbar{0}{3.02}{Scripted}{32}{alt}
  \evalbar{0}{2.56}{Codex, raw}{6}{raw}
  \evalbar{0}{2.10}{OpenCode, raw}{24}{raw}
  \evalbar{0}{1.64}{OpenCode $+$ \sys{}}{78}{full}
  \evalbar{0}{1.18}{Codex $+$ \sys{}}{78}{full}
  \draw[axis] (1.58,0.86) -- (4.63,0.86);
  \foreach \v in {0,20,40,60,78} {
    \pgfmathsetmacro{\x}{1.58+\v/78*\barmax}
    \draw[axis] (\x,0.82) -- (\x,0.90);
    \node[lab, anchor=north] at (\x,0.78) {\v};
  }
  \node[lab] at (3.10,0.38) {targets reached (of 78)};
\end{scope}

% Panel B: matched models.
\begin{scope}[xshift=5.45cm]
  \node[title] at (0,3.50) {(b) \sys{} across models};
  \foreach \name/\rawv/\fullv/\yy in {
    GPT-5.2/24/78/3.00,
    GPT-5.3-codex/6/67/2.58,
    GPT-5.4/6/78/2.16,
    GLM-5/0/5/1.74,
    GLM-5.1/5/30/1.32,
    GLM-5.2/6/67/0.90} {
    \node[lab, anchor=east] at (1.48,\yy) {\name};
    \pgfmathsetmacro{\wr}{\rawv/78*\barmax}
    \pgfmathsetmacro{\wf}{\fullv/78*\barmax}
    \path[raw] (1.58,\yy+0.035) rectangle ++(\wr,0.12);
    \path[full] (1.58,\yy-0.155) rectangle ++(\wf,0.12);
  }
  \draw[axis] (1.58,0.58) -- (4.63,0.58);
  \foreach \v in {0,20,40,60,78} {
    \pgfmathsetmacro{\x}{1.58+\v/78*\barmax}
    \draw[axis] (\x,0.54) -- (\x,0.62);
    \node[lab, anchor=north] at (\x,0.50) {\v};
  }
  \path[raw] (2.05,0.14) rectangle ++(0.22,0.12);
  \node[lab, anchor=west] at (2.31,0.20) {raw};
  \path[full] (3.02,0.14) rectangle ++(0.22,0.12);
  \node[lab, anchor=west] at (3.28,0.20) {$+$ \sys{}};
\end{scope}

% Panel C: component ablation.
\begin{scope}[xshift=10.90cm]
  \node[title] at (0,3.50) {(c) Component ablation};
  \foreach \name/\covered/\exact/\yy in {
    Full system/78/24/3.00,
    No dependency source/55/22/2.48,
    No repair guidance/78/1/1.96,
    No offline checks/73/2/1.44} {
    \node[lab, anchor=east] at (1.48,\yy) {\name};
    \pgfmathsetmacro{\wc}{\covered/78*\barmax}
    \pgfmathsetmacro{\we}{\exact/78*\barmax}
    \path[full] (1.58,\yy+0.035) rectangle ++(\wc,0.12);
    \path[alt] (1.58,\yy-0.155) rectangle ++(\we,0.12);
    \node[value] at (1.63+\wc,\yy+0.095) {\covered};
    \node[value] at (1.63+\we,\yy-0.095) {\exact};
  }
  \draw[axis] (1.58,1.12) -- (4.63,1.12);
  \foreach \v in {0,20,40,60,78} {
    \pgfmathsetmacro{\x}{1.58+\v/78*\barmax}
    \draw[axis] (\x,1.08) -- (\x,1.16);
    \node[lab, anchor=north] at (\x,1.04) {\v};
  }
  \path[full] (1.72,0.48) rectangle ++(0.22,0.12);
  \node[lab, anchor=west] at (1.98,0.54) {targets};
  \path[alt] (3.12,0.48) rectangle ++(0.22,0.12);
  \node[lab, anchor=west] at (3.38,0.54) {exact patch};
  \node[lab] at (3.10,0.18) {targets (of 78)};
\end{scope}

\end{tikzpicture}


==> figures/evaluation/production_deployment.tex <==
% Deployment-aligned production results.
% Needs: figures/context/preamble.tex
\begin{tikzpicture}[
  font=\sffamily,
  axis/.style={black!65, line width=0.5pt},
  grid/.style={black!16, line width=0.35pt},
  present/.style={fill=black!58, draw=black, line width=0.5pt},
  broken/.style={
    fill=cfAccent!12,
    draw=black,
    line width=0.5pt,
    pattern={Lines[angle=45,distance=2.2pt,line width=0.45pt]},
    pattern color=black
  },
  lab/.style={font=\footnotesize, text=black, inner sep=0.5pt},
  value/.style={font=\footnotesize\bfseries, text=black, inner sep=0.5pt},
  boundary/.style={font=\scriptsize\bfseries, text=black, inner sep=1pt},
]

\def\ymax{1.80}
% Leave headroom above the 100% gridline for values on nearly full bars.
\draw[axis] (1.08,2.60) -- (1.08,0.52) -- (5.94,0.52);
\foreach \v in {0,25,50,75,100} {
  \pgfmathsetmacro{\y}{0.52+\v/100*\ymax}
  \draw[grid] (1.08,\y) -- (5.94,\y);
  \node[lab, anchor=east] at (1.00,\y) {\v\%};
}
\draw[black, densely dashed, line width=0.75pt]
  (2.68,0.48) -- (2.68,2.54);
\node[boundary, anchor=south] at (2.68,2.56) {deployment};
% Percentages read off the axis, so bar values carry no unit.
\foreach \x/\p/\b/\name in {
  1.88/98.57/90.46/{days $-14$--$-1$},
  3.48/98.51/8.70/{days 0--6},
  5.08/97.41/4.69/{days 7--30}} {
  \pgfmathsetmacro{\hp}{\p/100*\ymax}
  \pgfmathsetmacro{\hb}{\b/100*\ymax}
  \path[present] (\x-0.56,0.52) rectangle ++(0.32,\hp);
  \path[broken] (\x+0.24,0.52) rectangle ++(0.32,\hb);
  \node[value, anchor=south] at (\x-0.40,0.55+\hp) {\p};
  \node[value, anchor=south] at (\x+0.40,0.55+\hb) {\b};
  \node[lab, align=center] at (\x,0.25) {\name};
}
\path[present] (1.72,-0.13) rectangle ++(0.24,0.14);
\node[lab, anchor=west] at (2.04,-0.06) {call present};
\path[broken] (3.72,-0.13) rectangle ++(0.24,0.14);
\node[lab, anchor=west] at (4.04,-0.06) {propagation break};

\end{tikzpicture}


==> figures/evaluation/production_frontier.tex <==
% Newly visible services over repeated repair rounds.
% Needs: figures/context/preamble.tex
\begin{tikzpicture}[
  font=\sffamily,
  axis/.style={black!65, line width=0.5pt},
  grid/.style={black!16, line width=0.35pt},
  frontier/.style={fill=black!42, draw=black!85, line width=0.4pt},
  trend/.style={cfAccent!88!black, line width=1.0pt},
  lab/.style={font=\footnotesize, text=black, inner sep=0.5pt},
  value/.style={font=\footnotesize\bfseries, text=black, inner sep=0.5pt},
]

\def\ymax{2.72}
\draw[axis] (0.94,0.52) -- (0.94,3.24) -- (5.08,3.24);
\foreach \v in {0,200,400,600} {
  \pgfmathsetmacro{\y}{0.52+\v/700*\ymax}
  \draw[grid] (0.94,\y) -- (5.08,\y);
  \node[lab, anchor=east] at (0.86,\y) {\v};
}
\foreach \round/\count/\x in {1/586/1.36,2/637/2.04,3/414/2.72,4/157/3.40,5/51/4.08,6/37/4.76} {
  \pgfmathsetmacro{\h}{\count/700*\ymax}
  \path[frontier] (\x-0.22,0.52) rectangle ++(0.44,\h);
  \node[value, anchor=south] at (\x,0.55+\h) {\count};
  \node[lab] at (\x,0.30) {\round};
}
\draw[trend, -{Stealth[length=1.5mm]}]
  (2.04,3.08) .. controls (2.74,2.75) and (3.42,1.18) .. (4.76,0.72);
\node[lab] at (3.02,-0.06) {repair round};
\node[lab, rotate=90] at (0.19,1.88) {new candidate services};

\end{tikzpicture}


==> figures/evaluation/supervision_modes.tex <==
% Repair outcomes recorded in each supervision mode.
% Needs: figures/context/preamble.tex
\begin{tikzpicture}[
  font=\sffamily,
  axis/.style={black!65, line width=0.5pt},
  grid/.style={black!16, line width=0.35pt},
  inter/.style={fill=black!58, draw=black, line width=0.5pt},
  batchbar/.style={
    fill=cfAccent!12,
    draw=black,
    line width=0.5pt,
    pattern={Lines[angle=45,distance=2.2pt,line width=0.45pt]},
    pattern color=black
  },
  lab/.style={font=\footnotesize, text=black, inner sep=0.5pt},
  value/.style={font=\footnotesize\bfseries, text=black, inner sep=0.5pt},
]

% Match the bounding box of the companion panel so both scale alike.
\path[draw=none] (0.19,-0.06) rectangle (5.08,3.24);

\def\xmax{2.90}
\def\vmax{3100}
\draw[axis] (1.55,3.24) -- (1.55,0.62) -- (4.55,0.62);
\foreach \v/\t in {1000/1k, 2000/2k, 3000/3k} {
  \pgfmathsetmacro{\x}{1.55+\v/\vmax*\xmax}
  \draw[grid] (\x,0.62) -- (\x,3.24);
  \node[lab, anchor=north] at (\x,0.54) {\t};
}
\node[lab, anchor=north] at (1.55,0.54) {0};

\foreach \yc/\v/\t in {2.72/1667/{1,667}, 1.86/442/442, 1.00/424/{424 (95.9\%)}} {
  \pgfmathsetmacro{\len}{\v/\vmax*\xmax}
  \path[inter] (1.55,\yc+0.03) rectangle ++(\len,0.28);
  \node[value, anchor=west] at (1.55+\len+0.06,\yc+0.17) {\t};
}
\foreach \yc/\v/\t in {2.72/3057/{3,057}, 1.86/280/280, 1.00/192/{192 (68.6\%)}} {
  \pgfmathsetmacro{\len}{\v/\vmax*\xmax}
  \path[batchbar] (1.55,\yc-0.31) rectangle ++(\len,0.28);
  \node[value, anchor=west] at (1.55+\len+0.06,\yc-0.17) {\t};
}

\node[lab, anchor=east] at (1.47,2.72) {tracked};
\node[lab, anchor=east] at (1.47,1.86) {labeled};
\node[lab, anchor=east] at (1.47,1.00) {repaired};

\node[lab, anchor=north] at (3.05,0.30) {breaks};

\path[inter] (3.10,1.80) rectangle ++(0.22,0.13);
\node[lab, anchor=west] at (3.38,1.865) {interactive};
\path[batchbar] (3.10,1.45) rectangle ++(0.22,0.13);
\node[lab, anchor=west] at (3.38,1.515) {batch};

\end{tikzpicture}

